Bound to bounce: a coupled scalar-tachyon model for a smooth bouncing/cyclic universe

We introduce a string-inspired model for a bouncing/cyclic universe, utilizing the scalar-tachyon coupling as well as contribution from curvature in a closed universe. The universe undergoes the locked inflation, tachyon matter dominated rolling expansion, turnaround and contraction, as well as the subsequent deflation and "bounce" in each cycle of the cosmological evolution. We perform extensive analytic and numerical studies of the above evolution process. The minimum size of the universe is nonzero for generic initial values. The smooth bounce are made possible because of the negative contribution to effective energy density by the curvature term. No ghosts are ever generated at any point in the entire evolution of the universe, with the Null, Weak, and Dominant Energy Conditions preserved even at the bounce points, contrary to many bounce models previously proposed. And the Strong Energy Condition is satisfied in periods with tachyon matter domination.

==> (inline-ps-0) <==
1 0 0 setrgbcolor

==> (inline-ps-1) <==
0 0 0 setrgbcolor
